Another Flip in the Wall of Rowhammer Defenses

The Rowhammer bug allows unauthorized modification of bits in DRAM cells from unprivileged software, enabling powerful privilege-escalation attacks. Sophisticated Rowhammer countermeasures have been presented, aiming at mitigating the Rowhammer bug or its exploitation. However, the state of the art provides insufficient insight on the completeness of these defenses. In this paper, we present novel Rowhammer attack and exploitation primitives, showing that even a combination of all defenses is ineffective. Our new attack technique, one-location hammering, breaks previous assumptions on requirements for triggering the Rowhammer bug, i.e., we do not hammer multiple DRAM rows but only keep one DRAM row constantly open. Our new exploitation technique, opcode flipping, bypasses recent isolation mechanisms by flipping bits in a predictable and targeted way in userspace binaries. We replace conspicuous and memory-exhausting spraying and grooming techniques with a novel reliable technique called memory waylaying. Memory waylaying exploits system-level optimizations and a side channel to coax the operating system into placing target pages at attacker-chosen physical locations. Finally, we abuse Intel SGX to hide the attack entirely from the user and the operating system, making any inspection or detection of the attack infeasible. Our Rowhammer enclave can be used for coordinated denial-of-service attacks in the cloud and for privilege escalation on personal computers. We demonstrate that our attacks evade all previously proposed countermeasures for commodity systems.

==> img/bitflip_runtime.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
xlabel={Exploitable bitflips},
ylabel={Runtime [hours]},
width=1.0\hsize,
xmin=0,
ytick={0,100,...,500},
xtick={0,10,...,100},
xmax=100,
ymax=570,
ymin=0,
height=4cm,
legend columns=3,
legend style={font=\tiny,at={(0.545,1.002)}, anchor=north}]
]
\addplot+[blue, mark=o,mark phase=2,mark repeat={6}, restrict x to domain=1:100] table[x=Bitflips,y=zs,col sep=comma]{data/bitflip_runtime.csv};
\addlegendentry{One-location}
\addplot+[red, mark=x,mark phase=1,mark repeat={6}, restrict x to domain=1:100] table[x=Bitflips,y=ds,col sep=comma] {data/bitflip_runtime.csv};
\addlegendentry{Double-sided}
\addplot+[black, mark=diamond,mark phase=3,mark repeat={6},restrict x to domain=1:100] table[x=Bitflips,y=ss,col sep=comma] {data/bitflip_runtime.csv};
\addlegendentry{Single-sided}
\addplot+[blue, densely dashed, thick, mark=o,mark phase=2,mark repeat={6}, restrict x to domain=1:100] table[x=Bitflips,y=zs-mc,col sep=comma]{data/bitflip_runtime.csv};
\addlegendentry{One-location (MC)}
\addplot+[red, densely dashed, thick, mark=x,mark options={fill=red},mark phase=1,mark repeat={6}, restrict x to domain=1:100] table[x=Bitflips,y=ds-mc,col sep=comma] {data/bitflip_runtime.csv};
\addlegendentry{Double-sided (MC)}
\addplot+[black, densely dashed, thick, mark=diamond,mark phase=3,mark repeat={6},densely dotted,restrict x to domain=1:100] table[x=Bitflips,y=ss-mc,col sep=comma] {data/bitflip_runtime.csv};
\addlegendentry{Single-sided (MC)}
\end{axis}
\end{tikzpicture}


==> img/wl_1.tikz <==
\begin{tikzpicture}[scale=0.5]
\usetikzlibrary{patterns}
\tikzstyle{system} = [postaction={draw},fill=blue]
\tikzstyle{cache} = [postaction={draw,pattern=north east lines, pattern color=red!50}, fill=black!10]
\tikzstyle{sudo} = [postaction={draw,pattern=north west lines, thick, pattern color=green!60!black}, fill=green!40]

\draw[system] (0,0) rectangle +(1,1);
\draw[cache] (1,0) rectangle +(1,1);
\draw[system] (2,0) rectangle +(1,1);
\draw[cache] (4,0) rectangle +(1,1);
\draw[cache] (5,0) rectangle +(1,1);
\draw[cache] (6,0) rectangle +(1,1);
\draw[sudo] (0,1) rectangle +(1,1) node[pos=.5] {\sffamily \textbf{B}};
\draw[cache] (1,1) rectangle +(1,1);
\draw[cache] (2,1) rectangle +(1,1);
\draw (3,1) rectangle +(1,1);
\draw (4,1) rectangle +(1,1);
\draw[system] (5,1) rectangle +(1,1);
\draw[system] (6,1) rectangle +(1,1);
\draw (0,2) rectangle +(1,1);
\draw (1,2) rectangle +(1,1);
\draw[cache] (2,2) rectangle +(1,1);
\draw[cache] (3,2) rectangle +(1,1);
\draw[cache] (4,2) rectangle +(1,1);
\draw (5,2) rectangle +(1,1);
\draw (6,2) rectangle +(1,1);
\draw (0,3) rectangle +(1,1);
\draw (1,3) rectangle +(1,1);
\draw[system] (2,3) rectangle +(1,1);
\draw[system] (3,3) rectangle +(1,1);
\draw[system] (4,3) rectangle +(1,1);
\draw[system] (5,3) rectangle +(1,1);
\draw[system] (6,3) rectangle +(1,1);
\draw[system] (0,4) rectangle +(1,1);
\draw[system] (1,4) rectangle +(1,1);
\draw[system] (2,4) rectangle +(1,1);
\draw (3,4) rectangle +(1,1);
\draw[cache] (4,4) rectangle +(1,1);
\draw (5,4) rectangle +(1,1);
\draw[cache] (6,4) rectangle +(1,1);
\draw[cache] (0,5) rectangle +(1,1);
\draw[cache] (1,5) rectangle +(1,1);
\draw (2,5) rectangle +(1,1);
\draw (3,5) rectangle +(1,1);
\draw[cache] (4,5) rectangle +(1,1);
\draw[cache] (5,5) rectangle +(1,1);
\draw (6,5) rectangle +(1,1);
\draw[system] (0,6) rectangle +(1,1);
\draw (1,6) rectangle +(1,1);
\draw (2,6) rectangle +(1,1);
\draw[system] (3,6) rectangle +(1,1);
\draw[system] (4,6) rectangle +(1,1);
\draw[cache] (5,6) rectangle +(1,1);
\draw[system] (6,6) rectangle +(1,1);
\draw[postaction={draw=red,ultra thick}] (3,0) rectangle +(1,1) node[pos=0.5] {\sffamily \textbf{X}};

\end{tikzpicture}


==> img/wl_2.tikz <==
\begin{tikzpicture}[scale=0.5]
\usetikzlibrary{patterns}
\tikzstyle{system} = [postaction={draw},fill=blue]
\tikzstyle{cache} = [postaction={draw,pattern=north east lines, pattern color=red!50}, fill=black!10]
\tikzstyle{sudo} = [postaction={draw,pattern=north west lines, thick, pattern color=green!60!black}, fill=green!40]

\draw[system] (0,0) rectangle +(1,1);
\draw[cache] (1,0) rectangle +(1,1);
\draw[system] (2,0) rectangle +(1,1);
\draw[cache] (4,0) rectangle +(1,1);
\draw[cache] (5,0) rectangle +(1,1);
\draw[cache] (6,0) rectangle +(1,1);
\draw[cache] (0,1) rectangle +(1,1) ;
\draw[cache] (1,1) rectangle +(1,1);
\draw[cache] (2,1) rectangle +(1,1);
\draw[cache] (3,1) rectangle +(1,1);
\draw[cache] (4,1) rectangle +(1,1);
\draw[system] (5,1) rectangle +(1,1);
\draw[system] (6,1) rectangle +(1,1);
\draw[cache] (0,2) rectangle +(1,1);
\draw[cache] (1,2) rectangle +(1,1);
\draw[cache] (2,2) rectangle +(1,1);
\draw[cache] (3,2) rectangle +(1,1);
\draw[cache] (4,2) rectangle +(1,1);
\draw[cache] (5,2) rectangle +(1,1);
\draw[cache] (6,2) rectangle +(1,1);
\draw[cache] (0,3) rectangle +(1,1);
\draw[cache] (1,3) rectangle +(1,1);
\draw[system] (2,3) rectangle +(1,1);
\draw[system] (3,3) rectangle +(1,1);
\draw[system] (4,3) rectangle +(1,1);
\draw[system] (5,3) rectangle +(1,1);
\draw[system] (6,3) rectangle +(1,1);
\draw[system] (0,4) rectangle +(1,1);
\draw[system] (1,4) rectangle +(1,1);
\draw[system] (2,4) rectangle +(1,1);
\draw[cache] (3,4) rectangle +(1,1);
\draw[cache] (4,4) rectangle +(1,1);
\draw[cache] (5,4) rectangle +(1,1);
\draw[cache] (6,4) rectangle +(1,1);
\draw[cache] (0,5) rectangle +(1,1);
\draw[cache] (1,5) rectangle +(1,1);
\draw[cache] (2,5) rectangle +(1,1);
\draw[cache] (3,5) rectangle +(1,1);
\draw[cache] (4,5) rectangle +(1,1);
\draw[cache] (5,5) rectangle +(1,1);
\draw[cache] (6,5) rectangle +(1,1);
\draw[system] (0,6) rectangle +(1,1);
\draw[cache] (1,6) rectangle +(1,1);
\draw[cache] (2,6) rectangle +(1,1);
\draw[system] (3,6) rectangle +(1,1);
\draw[system] (4,6) rectangle +(1,1);
\draw[cache] (5,6) rectangle +(1,1);
\draw[system] (6,6) rectangle +(1,1);
\draw[postaction={draw=red,ultra thick}] (3,0) rectangle +(1,1) node[pos=0.5] {\sffamily \textbf{X}};

\end{tikzpicture}


==> img/wl_3.tikz <==
\begin{tikzpicture}[scale=0.5]
\usetikzlibrary{patterns}
\tikzstyle{system} = [postaction={draw},fill=blue]
\tikzstyle{cache} = [postaction={draw,pattern=north east lines, pattern color=red!50}, fill=black!10]
\tikzstyle{sudo} = [postaction={draw,pattern=north west lines, thick, pattern color=green!60!black}, fill=green!40]

\draw[system] (0,0) rectangle +(1,1);
\draw[cache] (1,0) rectangle +(1,1);
\draw[system] (2,0) rectangle +(1,1);
\draw[cache] (4,0) rectangle +(1,1);
\draw[cache] (5,0) rectangle +(1,1);
\draw[cache] (6,0) rectangle +(1,1);
\draw[cache] (0,1) rectangle +(1,1) ;
\draw[cache] (1,1) rectangle +(1,1);
\draw[cache] (2,1) rectangle +(1,1);
\draw[cache] (3,1) rectangle +(1,1);
\draw[cache] (4,1) rectangle +(1,1);
\draw[system] (5,1) rectangle +(1,1);
\draw[system] (6,1) rectangle +(1,1);
\draw[cache] (0,2) rectangle +(1,1);
\draw[cache] (1,2) rectangle +(1,1);
\draw[cache] (2,2) rectangle +(1,1);
\draw[cache] (3,2) rectangle +(1,1);
\draw[cache] (4,2) rectangle +(1,1);
\draw[cache] (5,2) rectangle +(1,1);
\draw[cache] (6,2) rectangle +(1,1) ;
\draw[cache] (0,3) rectangle +(1,1);
\draw[cache] (1,3) rectangle +(1,1);
\draw[system] (2,3) rectangle +(1,1);
\draw[system] (3,3) rectangle +(1,1);
\draw[system] (4,3) rectangle +(1,1);
\draw[system] (5,3) rectangle +(1,1);
\draw[system] (6,3) rectangle +(1,1);
\draw[system] (0,4) rectangle +(1,1);
\draw[system] (1,4) rectangle +(1,1);
\draw[system] (2,4) rectangle +(1,1);
\draw[cache] (3,4) rectangle +(1,1);
\draw[cache] (4,4) rectangle +(1,1);
\draw[cache] (5,4) rectangle +(1,1);
\draw[sudo] (6,4) rectangle +(1,1) node[pos=.5] {\sffamily \textbf{B}};
\draw[cache] (0,5) rectangle +(1,1);
\draw[cache] (1,5) rectangle +(1,1);
\draw[cache] (2,5) rectangle +(1,1);
\draw[cache] (3,5) rectangle +(1,1);
\draw[cache] (4,5) rectangle +(1,1);
\draw[cache] (5,5) rectangle +(1,1);
\draw[cache] (6,5) rectangle +(1,1);
\draw[system] (0,6) rectangle +(1,1);
\draw[cache] (1,6) rectangle +(1,1);
\draw[cache] (2,6) rectangle +(1,1);
\draw[system] (3,6) rectangle +(1,1);
\draw[system] (4,6) rectangle +(1,1);
\draw[cache] (5,6) rectangle +(1,1);
\draw[system] (6,6) rectangle +(1,1);
\draw[postaction={draw=red,ultra thick}] (3,0) rectangle +(1,1) node[pos=0.5] {\sffamily \textbf{X}};

\end{tikzpicture}


==> img/wl_4.tikz <==
\begin{tikzpicture}[scale=0.5]
\usetikzlibrary{patterns}
\tikzstyle{system} = [postaction={draw},fill=blue]
\tikzstyle{cache} = [postaction={draw,pattern=north east lines, pattern color=red!50}, fill=black!10]
\tikzstyle{sudo} = [postaction={draw,pattern=north west lines, thick, pattern color=green!60!black}, fill=green!40]

\draw[system] (0,0) rectangle +(1,1);
\draw[cache] (1,0) rectangle +(1,1);
\draw[system] (2,0) rectangle +(1,1);
\draw[cache] (4,0) rectangle +(1,1);
\draw[cache] (5,0) rectangle +(1,1);
\draw[cache] (6,0) rectangle +(1,1);
\draw[cache] (0,1) rectangle +(1,1) ;
\draw[cache] (1,1) rectangle +(1,1);
\draw[cache] (2,1) rectangle +(1,1);
\draw[cache] (3,1) rectangle +(1,1);
\draw[cache] (4,1) rectangle +(1,1);
\draw[system] (5,1) rectangle +(1,1);
\draw[system] (6,1) rectangle +(1,1);
\draw[cache] (0,2) rectangle +(1,1);
\draw[cache] (1,2) rectangle +(1,1);
\draw[cache] (2,2) rectangle +(1,1);
\draw[cache] (3,2) rectangle +(1,1);
\draw[cache] (4,2) rectangle +(1,1);
\draw[cache] (5,2) rectangle +(1,1);
\draw[cache] (6,2) rectangle +(1,1) ;
\draw[cache] (0,3) rectangle +(1,1);
\draw[cache] (1,3) rectangle +(1,1);
\draw[system] (2,3) rectangle +(1,1);
\draw[system] (3,3) rectangle +(1,1);
\draw[system] (4,3) rectangle +(1,1);
\draw[system] (5,3) rectangle +(1,1);
\draw[system] (6,3) rectangle +(1,1);
\draw[system] (0,4) rectangle +(1,1);
\draw[system] (1,4) rectangle +(1,1);
\draw[system] (2,4) rectangle +(1,1);
\draw[cache] (3,4) rectangle +(1,1);
\draw[cache] (4,4) rectangle +(1,1);
\draw[cache] (5,4) rectangle +(1,1);
\draw[cache] (6,4) rectangle +(1,1);
\draw[cache] (0,5) rectangle +(1,1);
\draw[cache] (1,5) rectangle +(1,1);
\draw[cache] (2,5) rectangle +(1,1);
\draw[cache] (3,5) rectangle +(1,1);
\draw[cache] (4,5) rectangle +(1,1);
\draw[cache] (5,5) rectangle +(1,1);
\draw[cache] (6,5) rectangle +(1,1);
\draw[system] (0,6) rectangle +(1,1);
\draw[cache] (1,6) rectangle +(1,1);
\draw[cache] (2,6) rectangle +(1,1);
\draw[system] (3,6) rectangle +(1,1);
\draw[system] (4,6) rectangle +(1,1);
\draw[sudo] (5,6) rectangle +(1,1) node[pos=.5] {\sffamily \textbf{B}};
\draw[system] (6,6) rectangle +(1,1);
\draw[postaction={draw=red,ultra thick}] (3,0) rectangle +(1,1) node[pos=0.5] {\sffamily \textbf{X}};

\end{tikzpicture}


==> img/wl_5.tikz <==
\begin{tikzpicture}[scale=0.5]
\usetikzlibrary{patterns}
\tikzstyle{system} = [postaction={draw},fill=blue]
\tikzstyle{cache} = [postaction={draw,pattern=north east lines, pattern color=red!50}, fill=black!10]
\tikzstyle{sudo} = [postaction={draw,pattern=north west lines, thick, pattern color=green!60!black}, fill=green!40]

\draw[system] (0,0) rectangle +(1,1);
\draw[cache] (1,0) rectangle +(1,1);
\draw[system] (2,0) rectangle +(1,1);
\draw[cache] (4,0) rectangle +(1,1);
\draw[cache] (5,0) rectangle +(1,1);
\draw[cache] (6,0) rectangle +(1,1);
\draw[cache] (0,1) rectangle +(1,1) ;
\draw[cache] (1,1) rectangle +(1,1);
\draw[cache] (2,1) rectangle +(1,1);
\draw[cache] (3,1) rectangle +(1,1);
\draw[cache] (4,1) rectangle +(1,1);
\draw[system] (5,1) rectangle +(1,1);
\draw[system] (6,1) rectangle +(1,1);
\draw[cache] (0,2) rectangle +(1,1);
\draw[cache] (1,2) rectangle +(1,1);
\draw[cache] (2,2) rectangle +(1,1);
\draw[cache] (3,2) rectangle +(1,1);
\draw[cache] (4,2) rectangle +(1,1);
\draw[cache] (5,2) rectangle +(1,1);
\draw[cache] (6,2) rectangle +(1,1) ;
\draw[cache] (0,3) rectangle +(1,1);
\draw[cache] (1,3) rectangle +(1,1);
\draw[system] (2,3) rectangle +(1,1);
\draw[system] (3,3) rectangle +(1,1);
\draw[system] (4,3) rectangle +(1,1);
\draw[system] (5,3) rectangle +(1,1);
\draw[system] (6,3) rectangle +(1,1);
\draw[system] (0,4) rectangle +(1,1);
\draw[system] (1,4) rectangle +(1,1);
\draw[system] (2,4) rectangle +(1,1);
\draw[cache] (3,4) rectangle +(1,1);
\draw[cache] (4,4) rectangle +(1,1);
\draw[cache] (5,4) rectangle +(1,1);
\draw[cache] (6,4) rectangle +(1,1);
\draw[cache] (0,5) rectangle +(1,1);
\draw[cache] (1,5) rectangle +(1,1);
\draw[sudo] (2,5) rectangle +(1,1)  node[pos=.5] {\sffamily \textbf{B}};
\draw[cache] (3,5) rectangle +(1,1);
\draw[cache] (4,5) rectangle +(1,1);
\draw[cache] (5,5) rectangle +(1,1);
\draw[cache] (6,5) rectangle +(1,1);
\draw[system] (0,6) rectangle +(1,1);
\draw[cache] (1,6) rectangle +(1,1);
\draw[cache] (2,6) rectangle +(1,1);
\draw[system] (3,6) rectangle +(1,1);
\draw[system] (4,6) rectangle +(1,1);
\draw[cache] (5,6) rectangle +(1,1);
\draw[system] (6,6) rectangle +(1,1);
\draw[postaction={draw=red,ultra thick}] (3,0) rectangle +(1,1) node[pos=0.5] {\sffamily \textbf{X}};

\end{tikzpicture}


==> img/wl_6.tikz <==
\begin{tikzpicture}[scale=0.5]
\usetikzlibrary{patterns}
\tikzstyle{system} = [postaction={draw},fill=blue]
\tikzstyle{cache} = [postaction={draw,pattern=north east lines, pattern color=red!50}, fill=black!10]
\tikzstyle{sudo} = [postaction={draw,pattern=north west lines, thick, pattern color=green!60!black}, fill=green!40]

\draw[system] (0,0) rectangle +(1,1);
\draw[cache] (1,0) rectangle +(1,1);
\draw[system] (2,0) rectangle +(1,1);
\draw[cache] (4,0) rectangle +(1,1);
\draw[cache] (5,0) rectangle +(1,1);
\draw[cache] (6,0) rectangle +(1,1);
\draw[cache] (0,1) rectangle +(1,1) ;
\draw[cache] (1,1) rectangle +(1,1);
\draw[cache] (2,1) rectangle +(1,1);
\draw[cache] (3,1) rectangle +(1,1);
\draw[cache] (4,1) rectangle +(1,1);
\draw[system] (5,1) rectangle +(1,1);
\draw[system] (6,1) rectangle +(1,1);
\draw[cache] (0,2) rectangle +(1,1);
\draw[cache] (1,2) rectangle +(1,1);
\draw[cache] (2,2) rectangle +(1,1);
\draw[cache] (3,2) rectangle +(1,1);
\draw[cache] (4,2) rectangle +(1,1);
\draw[cache] (5,2) rectangle +(1,1);
\draw[cache] (6,2) rectangle +(1,1) ;
\draw[cache] (0,3) rectangle +(1,1);
\draw[cache] (1,3) rectangle +(1,1);
\draw[system] (2,3) rectangle +(1,1);
\draw[system] (3,3) rectangle +(1,1);
\draw[system] (4,3) rectangle +(1,1);
\draw[system] (5,3) rectangle +(1,1);
\draw[system] (6,3) rectangle +(1,1);
\draw[system] (0,4) rectangle +(1,1);
\draw[system] (1,4) rectangle +(1,1);
\draw[system] (2,4) rectangle +(1,1);
\draw[cache] (3,4) rectangle +(1,1);
\draw[cache] (4,4) rectangle +(1,1);
\draw[cache] (5,4) rectangle +(1,1);
\draw[cache] (6,4) rectangle +(1,1);
\draw[cache] (0,5) rectangle +(1,1);
\draw[cache] (1,5) rectangle +(1,1);
\draw[cache] (2,5) rectangle +(1,1);
\draw[cache] (3,5) rectangle +(1,1);
\draw[cache] (4,5) rectangle +(1,1);
\draw[cache] (5,5) rectangle +(1,1);
\draw[cache] (6,5) rectangle +(1,1);
\draw[system] (0,6) rectangle +(1,1);
\draw[cache] (1,6) rectangle +(1,1);
\draw[cache] (2,6) rectangle +(1,1);
\draw[system] (3,6) rectangle +(1,1);
\draw[system] (4,6) rectangle +(1,1);
\draw[cache] (5,6) rectangle +(1,1);
\draw[system] (6,6) rectangle +(1,1);
\draw[sudo,postaction={draw=red,ultra thick}] (3,0) rectangle +(1,1) node[pos=.5] {\sffamily \textbf{B}} node[pos=0.5] {\sffamily \textbf{X}} ;

\end{tikzpicture}

